Stability properties of Minimal Gated Unit neural networks

In this work, we address the need for efficient and formally stable Recurrent Neural Networks (RNNs) in environments with limited computational resources by analyzing the stability of the Minimal Gated Unit (MGU) network, a lightweight alternative to common gated RNNs used in system identification. We derive sufficient parametric conditions for the MGU network's input-to-state stability and incremental input-to-state stability properties. These conditions enable a-posteriori validation of model stability and form the basis for novel stability-promoting training methodologies, including a warm-start of the network's parameters and a projected gradient-based optimization scheme, both of which are presented in this work. Comparative evaluation, including robustness analysis and validation on synthetic and real-world data (i.e., the Silverbox benchmark), demonstrates that the minimal gated unit network successfully combines formal stability guarantees with superior parameter efficiency and faster inference times compared to other state-of-the-art recurrent neural networks, while maintaining comparable and satisfactory accuracy. Notably, the results attained on the Silverbox benchmark illustrate that the stable MGU network effectively captures the system dynamics, whereas other stable RNNs fail to converge to a reliable model.

==> figures/1.mgu.tex <==
%--- Dimension setup ------------------------------------
\tikzmath{\lblock = 0.8 cm;
\radius = \lblock;
\eqwidth = 3 cm;
\rnnheight = \lblock;
\grid = 0.4;
\halfgrid = \grid/2;}

%--- Style setup ---------------------------------------
\tikzset{
block/.style={
    rectangle,
    rounded corners,
    draw,
    thick,
    minimum width=\lblock,
    minimum height=\lblock,
    align=center
    },
eqblock/.style={
    rectangle,
    rounded corners,
    draw,
    thick,
    minimum width=\eqwidth,
    minimum height=\rnnheight,
    align=center
    },
surround/.style={
    rectangle,
    draw,
    thick
    },
arrow/.style={
    ->,
    >=stealth,
    thick
    },
line/.style={
    thick
    }
}

%--- The picture ---------------------------------------
\begin{tikzpicture}[every node/.style={font=\small}]
    % Nodes
    % Inputs
    \node[block,draw=blue, text=blue] (uk) {$\boldsymbol{\tilde{u}}_k^{(l)}$};
    \node[block,draw=orange, text=orange, above=\grid cm of uk.north] (hk) {$\boldsymbol{h}_k^{(l)}$};
    % Gates
    \node[block, right=\grid cm of hk.east] (fk) {$\boldsymbol{f}_k^{(l)}$};
    \node[block, right=\grid cm of uk.east] (htk) {$\boldsymbol{\tilde{h}}_k^{(l)}$};
    % Update equation
    \node[eqblock, right=\halfgrid cm - 0.1 cm of htk.east] (eq) at ($ (htk.east)!0.5!(fk.east) $) {$\textcolor{orange}{\boldsymbol{h}_{k+1}^{(l)}} \! = \! (\boldsymbol{1}_{\!n^{(l)}_\hiddenunits} \! - \! \boldsymbol{f}_k^{(l)}) \! \circ \! \textcolor{orange}{\boldsymbol{h}_k^{(l)}} \!\! + \! \boldsymbol{f}_k^{(l)} \!\! \circ \!\boldsymbol{\tilde{h}}_k^{(l)}$};
    % Output
    \node[block,draw=orange, text=orange, right=\halfgrid cm of eq.east] (hkp) {$\boldsymbol{h}_{k+1}^{(l)}$};

    % Connections
    % Input connections
    \draw[arrow,draw=blue] (uk) -- (htk);
    \draw[arrow,draw=blue] ($ (uk.east)!0.5!(htk.west) $) |- (fk.west |- {$(fk.south)!0.25!(fk.north)$});
    % State connections
    \draw[arrow,draw=orange] (hk) -- (fk);
    \draw[arrow,draw=orange] ($ (hk.east)!0.25!(fk.west) $) |- (htk.west |- {$(htk.north)!0.25!(htk.south)$});
    \draw[arrow,draw=orange] ($ (hk.east)!0.25!(fk.west) $) --++ (90:0.65 cm) -| (eq.north -| {$(eq.west)!0.62!(eq.east)$});
    % Gate connections
    \draw[arrow] (fk.south -| {$(fk.west)!0.3!(fk.east)$}) -- (htk.north -| {$(htk.west)!0.3!(htk.east)$});
    \draw[line] (fk.south -| {$(fk.west)!0.7!(fk.east)$}) -- (htk.north -| {$(htk.west)!0.7!(htk.east)$});
    \coordinate (g1) at (fk.south -| {$(fk.west)!0.7!(fk.east)$});
    \coordinate (g2) at (htk.north -| {$(htk.west)!0.7!(htk.east)$});
    \draw[arrow] ($ (g1)!0.5!(g2) $) -- (eq);
    % Output connection
    \draw[arrow] (eq) -- (hkp);

    
\end{tikzpicture}



==> figures/2.mgu_network.tex <==
%--- Dimension setup ------------------------------------
\tikzmath{\rnnwidth = 1.2;
\rnnheight = 0.7;
\fcsquare = \rnnheight;
\ioradius = \rnnheight;
\hdist = \rnnwidth/2;
\hdiststate = \rnnwidth*2/3;
\arrowcenterdisp = \rnnwidth/2 - 0.2;}

%--- Style setup ---------------------------------------
\tikzset{
nnbox/.style={
    rectangle,
    rounded corners,
    draw,
    thick,
    minimum width=\rnnwidth cm,
    minimum height=\rnnheight cm,
    align=center,
    fill=lightgray
    },
box/.style={
    rectangle,
    rounded corners,
    draw,
    thick,
    minimum width=\fcsquare cm,
    minimum height=\fcsquare cm,
    align=center,
    fill=lightgray
    },
iobox/.style={
    rectangle,
    rounded corners,
    draw,
    thick,
    minimum width=\fcsquare cm,
    minimum height=\fcsquare cm,
    align=center
    },
arrow/.style={
    ->,
    >=stealth,
    thick
    },
feedbackarrow/.style={
    ->,
    >=stealth,
    thick
    }
}

%--- The picture ---------------------------------------
\begin{tikzpicture}[every node/.style={font=\small}]
    % Nodes
    \node[iobox] (uk) {$\boldsymbol{u}_k$};
    \node[nnbox, right=\hdist/3 of uk] (rnn1) {MGU$^{(1)}$};
    \node[nnbox, right=\hdiststate of rnn1] (rnn2) {MGU$^{(2)}$};
    \node[right= \hdiststate of rnn2] (rnn_empty) {$\cdots$};
    \node[box, right=\hdiststate of rnn_empty] (fc) {FC};
    \node[iobox, right=\hdist/3 of fc] (yk) {$\boldsymbol{y}_k$};

    % Connections
    \draw[arrow] (uk) -- (rnn1);
    \draw[arrow] (rnn1) -- node[above] {$\boldsymbol{h}^{(1)}_{k+1}$} (rnn2);
    \draw[arrow] (rnn2) -- node[above] {$\boldsymbol{h}^{(2)}_{k+1}$} (rnn_empty);
    \draw[arrow] (rnn_empty) -- node[above] {$\boldsymbol{h}^{(L)}_{k+1}$} (fc);
    \draw[arrow] (fc) -- (yk);

    % Feedback loops
    % Feedback for rnn1
    \coordinate (rnn1_start) at ($(rnn1.south) + (-\arrowcenterdisp,0)$);
    \coordinate (rnn1_bend1) at ($(rnn1.south) + (-\arrowcenterdisp,-0.52)$);
    \coordinate (rnn1_bend2) at ($(rnn1.south) + (\arrowcenterdisp,-0.52)$);
    \coordinate (rnn1_end) at ($(rnn1.south) + (\arrowcenterdisp,0)$);
    \draw[feedbackarrow] (rnn1_end) -- (rnn1_bend2) -- node[above=-0.05] {$\boldsymbol{h}^{(1)}_k$} (rnn1_bend1) -- (rnn1_start);
    % Feedback for rnn2
    \coordinate (rnn2_start) at ($(rnn2.south) + (-\arrowcenterdisp,0)$);
    \coordinate (rnn2_bend1) at ($(rnn2.south) + (-\arrowcenterdisp,-0.52)$);
    \coordinate (rnn2_bend2) at ($(rnn2.south) + (\arrowcenterdisp,-0.52)$);
    \coordinate (rnn2_end) at ($(rnn2.south) + (\arrowcenterdisp,0)$);
    \draw[feedbackarrow] (rnn2_end) -- (rnn2_bend2) -- node[above=-0.05] {$\boldsymbol{h}^{(2)}_k$} (rnn2_bend1) -- (rnn2_start);

\end{tikzpicture}

==> figures/3.performance_dataset_1.tex <==
% --- Parametri Grafici ---
\pgfmathsetmacro{\offsetsize}{0.18}
\newcommand{\setLow}[2]{\pgfmathsetmacro{#1}{#2-\offsetsize}}
\newcommand{\setHigh}[2]{\pgfmathsetmacro{#1}{#2+\offsetsize}}



\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.5cm, % Grafici molto vicini
            vertical sep=0cm,
        },
        width=0.38\linewidth,       
        height=5cm,
        grid=major,
        % Configurazione asse Y condivisa
        ymin=0.5, ymax=6.5, % Adjusted to give space for 6
        ytick={1, 2, 3, 4, 5, 6},
        tick label style={font=\footnotesize},
        label style={font=\small},
    ]

    % ---------------------------------------------------------
    % GRAFICO 1: FIT (Boxplot)
    % ---------------------------------------------------------
    \nextgroupplot[
        xlabel={(a) $\fit{}$ [\%]},
        xmin=90, xmax=100,
        xmajorgrids=true,
        scaled x ticks=false,
        xtick distance=2,
        yticklabels={5, 7, 9, 11, 13, 15},
        ylabel={Number of hidden units ($n^{(1)}_\hiddenunits$)},
        legend image code/.code={
        \draw[#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
        }
    ]

    \foreach \h [count=\i] in {5, 7, 9, 11, 13, 15} {
    \pgfmathsetmacro{\colMgu}{int((\i-1)*2)}
    \pgfmathsetmacro{\colGru}{int((\i-1)*2+1)}
    \setLow{\posMgu}{\i}
    \setHigh{\posGru}{\i}

    % IMPORTANTE: forget plot qui impedisce la creazione di legende automatiche sbagliate
    \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] 
        table [y index=\colMgu] {data/mgu_gru_hu.dat};

    \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] 
        table [y index=\colGru] {data/mgu_gru_hu.dat};
    }

    % ---------------------------------------------------------
    % GRAFICO 2: PARAMETERS
    % ---------------------------------------------------------
    \nextgroupplot[
        xlabel={(b) Number of parameters},
        yticklabels={},         
        ylabel={},
        xmin=0, xmax=900,
        xmajorgrids=true,
        nodes near coords style={
            font=\tiny, 
            color=black, 
            anchor=west, 
            /pgf/number format/.cd, fixed, precision=0, 1000 sep={} % Formattazione intera pulita senza virgole
        },
        legend style={
            at={(0.975, 0.08)},
            anchor=south east,
            legend columns=1,
            draw=black,
            font=\small,
            /tikz/every even column/.append style={column sep=0.3cm},
            row sep=0cm,
            inner sep=1pt,
        },
    ]

    % --- LEGENDA MANUALE ---
    % Usiamo gli stili 'legend' che non hanno la logica boxplot    
    \addlegendimage{area legend, gru legend}
    \addlegendentry{GRU}
    
    \addlegendimage{area legend, mgu legend}
    \addlegendentry{MGU}
    
    % MGU Bars
    \addplot+ [mgu bar style, point meta=explicit] 
    table [x=mgu_params, y expr=\coordindex+1-\offsetsize, meta=mgu_params] {model_params.dat};

    % GRU Bars
    \addplot+ [gru bar style, point meta=explicit] 
    table [x=gru_params, y expr=\coordindex+1+\offsetsize, meta=gru_params] {model_params.dat};

    % ---------------------------------------------------------
    % GRAFICO 3: TIME (Boxplot)
    % ---------------------------------------------------------
    \nextgroupplot[
        xmin=0.5, xmax=1,
        xlabel={(c) Normalized time},
        xtick distance=0.1,
        yticklabels={},         
        ylabel={},
        legend image code/.code={
             \draw[#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
        }
    ]

    \foreach \h [count=\i] in {5, 7, 9, 11, 13, 15} {
    \pgfmathsetmacro{\colMgu}{int((\i-1)*2)}
    \pgfmathsetmacro{\colGru}{int((\i-1)*2+1)}
    \setLow{\posMgu}{\i}
    \setHigh{\posGru}{\i}

    % IMPORTANTE: forget plot qui impedisce la creazione di legende automatiche sbagliate
    \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] 
        table [y index=\colMgu] {data/mgu_gru_times.dat};

    \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] 
        table [y index=\colGru] {data/mgu_gru_times.dat};
    }
    \end{groupplot}

    % Draw the red framing box with a text on top of it
    \draw [
        line width=\linewidthlight,
        draw=black,
    ] (-0.4, 0.6) rectangle (3.7, 1.1);

    \node at (1, 0.85) [
            anchor=center,
            font=\color{black}
        ] {Chosen};
\end{tikzpicture}

==> figures/4.training_methods_dataset_1.tex <==
% --- Parametri Grafici ---
\pgfmathsetmacro{\offsetsize}{0.18}
\newcommand{\setLow}[2]{\pgfmathsetmacro{#1}{#2-\offsetsize}}
\newcommand{\setHigh}[2]{\pgfmathsetmacro{#1}{#2+\offsetsize}}
\def\verticalLinePercent{96.5} % for dISS LSTM comparison

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.9cm,
            vertical sep=0cm,
        },
        width=0.435\linewidth, 
        height=4cm,
        grid=major,
        % Shared Y axis settings (identical in both files)
        ymin=0, ymax=6,
        ytick={1, 2, 3, 4, 5},
        tick label style={font=\footnotesize},
        label style={font=\small},
    ]
    
    % ---------------------------------------------------------
    % GRAFICO 1: FIT (Boxplot)
    % ---------------------------------------------------------
    \nextgroupplot[
        xlabel={(a) $\fit{}$ [\%]},
        xmin=0, xmax=100,
        xmajorgrids=true,
        scaled x ticks=false,
        xtick distance=10,
        ylabel={Training method},
        yticklabels={MSE, LA, WS, PGM, PGM+WS},
        legend style={
        at={(rel axis cs:0.01,0.98)},%,0.635)},
        anchor=north west,
        draw=black
      }
    ]   
        % none
        \setLow{\posMgu}{1}
        \setHigh{\posGru}{1}
        \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=fit_none] {data/performance_data.dat};
        \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=fit_none_gru] {data/performance_data.dat};
        
        % aug
        \setLow{\posMgu}{2},
        \setHigh{\posGru}{2},
        \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=fit_aug] {data/performance_data.dat};
        \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=fit_aug_gru] {data/performance_data.dat};
        
        % aug + init
        \addplot+ [mgu box style, boxplot/draw position=3, forget plot] table [y=fit_aug_init] {data/performance_data.dat};
        
        % aug + proj
        \addplot+ [mgu box style, boxplot/draw position=4, forget plot] table [y=fit_aug_proj] {data/performance_data.dat};
        
        % all
        \addplot+ [mgu box style, boxplot/draw position=5, forget plot] table [y=fit_aug_proj_init] {data/performance_data.dat};   

        \addplot [dashed, line width={\linewidthlight}, black] coordinates {(\verticalLinePercent, 0) (\verticalLinePercent, 7)};
        \addlegendentry{LSTM$_\text{LA}$~\cite{terzi_learning_2021}}

        % Legend by color
        \addlegendimage{area legend, gru legend}
        \addlegendentry{GRU}
    
        \addlegendimage{area legend, mgu legend}
        \addlegendentry{MGU}
    
    % ---------------------------------------------------------
    % GRAFICO 3: dIUSS in-range
    % ---------------------------------------------------------
    \nextgroupplot[
        xmin=0, xmax=100,
        xlabel={(b) \dISS{} in-range rate $[\%]$},
        xtick distance=10,
        yticklabels={},         
        ylabel={},
        %trim axis left, trim axis right,
    ]   
        % none
        \setLow{\posMgu}{1},
        \setHigh{\posGru}{1},
        \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=dISS_none] {data/performance_data.dat};
        \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=dISS_none_gru] {data/performance_data.dat};
        
        % aug
        \setLow{\posMgu}{2},
        \setHigh{\posGru}{2},
        \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=dISS_aug] {data/performance_data.dat};
        \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=dISS_aug_gru] {data/performance_data.dat};
        
        % aug + init
        \addplot+ [mgu box style,    boxplot/draw position=3, forget plot] table [y=dISS_aug_init] {data/performance_data.dat};
        
        % aug + proj
        \addplot+ [mgu box style,  boxplot/draw position=4, forget plot] table [y=dISS_aug_proj] {data/performance_data.dat};
        
        % all
        \addplot+ [mgu box style,boxplot/draw position=5, forget plot] table [y=dISS_aug_proj_init] {data/performance_data.dat};   
  \end{groupplot}

    % Box
    \draw [
        line width=\linewidthlight,
        draw=black,
    ] (5, 1.0) rectangle (12.9, 1.4);

    % Text 1
    \node at (7.6, 1.2) [
            anchor=west,
            font=\color{black}
        ] {Preferred method: WS};

    % Text 2
    \node at (7.6, 0.4) [
            anchor=west,
            font=\color{black}
        ] {Never in range};
    \draw [->, >=stealth, thick] (7.6, 0.4) -- (7.2, 0.4);
        
\end{tikzpicture}

==> figures/5.realizations_dataset_1.tex <==
% Points to plot each for compactness
\def\npoints{5}
\pgfplotsset{
    % --- Styles for lines/fills (unchanged) ---
    real/.style={
        draw=black,
        very thick,
        densely dashed,
        smooth
    },
    mgu_med/.style={
        draw=mgu_color,
        very thick,
        smooth
    },
    gru_med/.style={
        draw=gru_color,
        very thick,
        smooth
    },
    mgu_fill/.style={
        fill=mgu_color,
        fill opacity=0.2
    },
    gru_fill/.style={
        fill=gru_color,
        fill opacity=0.2
    },
}
% --- Define the plotting command ---
% #1 = data name prefix (e.g., "none")
% #2 = style prefix (e.g., "mgu", "gru")
% #3 = 'true' to plot legend entries, otherwise 'false' (or anything else)
\newcommand{\generaterealizationplot}[3]{
    % Plot the upper bound
    \addplot+[name path=max, #2_color, forget plot] table [x=k, y=#1_max] {data/realization_data.dat};
    % Plot the lower bound
    \addplot+[name path=min, #2_color, forget plot] table [x=k, y=#1_min] {data/realization_data.dat};
    % Fill between the paths (Uses forget plot to prevent automatic legend entry)
    \addplot[#2_fill, forget plot] fill between [of=max and min];
    % Add Min-Max Legend Entry
    \ifstrequal{#3}{true}{
        % Overwrite the legend image for Min-Max with the custom filled box
        \addlegendimage{
            legend image code/.code={
                \draw[draw=#2_color, fill=#2_color!30, line width=0.4pt] (0cm,-0.08cm) rectangle (0.4cm,0.08cm);
            }
        }
    \addlegendentry{Min-Max}
    }{}
    % Plot the median line on top 
    \addplot+[#2_med] table [x=k, y=#1_med, name path=median] {data/realization_data.dat};
    % Add Median Legend Entry
    \ifstrequal{#3}{true}{
    \addlegendentry{Median}
    }{}
    % Plot the real (dashed) line on top (always)
    \addplot+[real] table [x=k, y=Y_real, name path=true] {data/realization_data.dat};
    % Add Real Legend Entry
    \ifstrequal{#3}{true}{
    \addlegendentry{Real}
    }{}
}
% --- Add some spacing between the table rows ---
\renewcommand{\arraystretch}{1.5}
\begin{tikzpicture}
\begin{groupplot}[
    % --- Configure the grid ---
    group style={
        group size=2 by 3, % 2 columns, 3 rows
        vertical sep=0.1cm,  % Space between rows
        horizontal sep=1.5cm   % Space between columns
    },
    % --- Common styles for ALL plots ---
    width=0.9\columnwidth, % Use slightly less than 0.5 for safety
    height=3.5cm,
    grid=major,
    no markers,
    xmin=0, xmax=20000,
    ymin=5.5, ymax=8.5,
    % ticks 
    ytick={6.0, 6.5, ..., 8.0},
    xtick distance=2000,
    %x tick label style={font=\scriptsize, /pgf/number format/fixed,},  
    %y tick label style={font=\scriptsize, /pgf/number format/fixed,},  
    scaled x ticks=false,
    each nth point={\npoints},
    legend style={
        legend columns=3,
        %/pgf/number format/legend identifier width=6pt, % Riduci la larghezza orizzontale (es. da 12pt a 6pt)
        %/tikz/every even column/.append style={column sep=2pt}, % Riduci lo spazio tra le colonne della legenda
        %font=\scriptsize, % Manteniamo il font piccolo per coerenza
        nodes={scale=0.8}, 
        inner sep=1pt,
    }
    ]
    % --- Row 1 ---
    \nextgroupplot[ylabel={$\text{GRU}_{\text{MSE}}$}, xticklabels=\empty, font=\scriptsize]
    \generaterealizationplot{gru_none}{gru}{false}
    \nextgroupplot[ylabel={$\text{GRU}_{\text{LA}}$}, xticklabels=\empty, font=\scriptsize]
    \generaterealizationplot{gru_aug}{gru}{true}
    % --- Row 2 ---
    \nextgroupplot[ylabel={$\text{MGU}_{\text{MSE}}$}, xticklabels=\empty, font=\scriptsize]
    \generaterealizationplot{none}{mgu}{false}
    \nextgroupplot[ylabel={$\text{MGU}_{\text{LA}}$}, xticklabels=\empty, font=\scriptsize]
    \generaterealizationplot{aug}{mgu}{true}
    % --- Row 3 ---
    \nextgroupplot[ylabel={$\text{MGU}_{\text{WS}}$}, 
    scaled x ticks=true,
    xlabel={Time [s]},
    font=\scriptsize
    ]
    \generaterealizationplot{aug_init}{mgu}{false}
    \nextgroupplot[
     ylabel={$\text{MGU}_{\text{PGM+WS}}$},
    scaled x ticks=true,
    xlabel={Time [s]},
    font=\scriptsize
    ]
    \generaterealizationplot{aug_proj_init}{mgu}{false}
    %\nextgroupplot[
    % ylabel={$\text{MGU}_{\text{PGD}}$},
    %scaled x ticks=true,
    %xlabel={Time [s]},
    %]
    %\generaterealizationplot{aug_proj}{mgu}{false}
\end{groupplot}
\end{tikzpicture}

==> figures/6.noise_robustness_dataset_2.tex <==
% --- Parametri Grafici ---
\pgfmathsetmacro{\offsetsize}{0.18}
\newcommand{\setLow}[2]{\pgfmathsetmacro{#1}{#2-\offsetsize}}
\newcommand{\setHigh}[2]{\pgfmathsetmacro{#1}{#2+\offsetsize}}
\def\verticalLinePercent{97.05} % for dISS GRU Bonassi comparison

\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=4cm,
        ymin=0.5, ymax=3.5,
        ytick={1, 2, 3},
        yticklabels={100, 10, 5},
        grid=major,
        xmin=0, xmax=100,
        ylabel={SNR},
        xlabel={$\mathrm{Fit}~[\%]$},
        xtick distance=10,
        legend style={
            at={(rel axis cs:0.01,0.98)},%,0.635)},
            anchor=north west,
            draw=black
        }
    ]
    % --- PLOT DATA (Fit) ---
    
    % 100
    \setLow{\posMgu}{1}
    \setHigh{\posGru}{1}
    \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=Fit_mgu_WS_SNR100] {data/performance_snr.dat};
    \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=Fit_gru_LA_SNR100] {data/performance_snr.dat};
    
    % 10
    \setLow{\posMgu}{2}
    \setHigh{\posGru}{2}
    \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=Fit_mgu_WS_SNR10] {data/performance_snr.dat};
    \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=Fit_gru_LA_SNR10] {data/performance_snr.dat};
    
    % 5
    \setLow{\posMgu}{3}
    \setHigh{\posGru}{3}
    \addplot+ [mgu box style, boxplot/draw position=\posMgu, forget plot] table [y=Fit_mgu_WS_SNR5] {data/performance_snr.dat};
    \addplot+ [gru box style, boxplot/draw position=\posGru, forget plot] table [y=Fit_gru_LA_SNR5] {data/performance_snr.dat};

    % --- Comparison Line (GRU bonassi) ---
    \addplot [dashed, line width={\linewidthlight}, black] coordinates {(\verticalLinePercent, 0) (\verticalLinePercent, 7)};
    
    \addlegendentry{GRU$_\text{LA}$~\cite{bonassi_stability_2021}}

    % Legend by color
    \addlegendimage{area legend, gru legend}
    \addlegendentry{GRU$_\text{LA}$}
    
    \addlegendimage{area legend, mgu legend}
    \addlegendentry{MGU$_\text{WS}$}
    
    \end{axis}
\end{tikzpicture}
